Geometrically Higher Order Unfitted Space-Time Methods for PDEs on Moving Domains

In this paper, we propose new geometrically unfitted space-time Finite Element methods for partial differential equations posed on moving domains of higher order accuracy in space and time. As a model problem, the convection-diffusion problem on a moving domain is studied. For geometrically higher order accuracy, we apply a parametric mapping on a background space-time tensor-product mesh. Concerning discretisation in time, we consider discontinuous Galerkin, as well as related continuous (Petrov-)Galerkin and Galerkin collocation methods. For stabilisation with respect to bad cut configurations and as an extension mechanism that is required for the latter two schemes, a ghost penalty stabilisation is employed. The article puts an emphasis on the techniques that allow to achieve a robust but higher order geometry handling for smooth domains. We investigate the computational properties of the respective methods in a series of numerical experiments. These include studies in different dimensions for different polynomial degrees in space and time, validating the higher order accuracy in both variables.

==> tikz_mesh.tex <==
\draw[backgrtrig] ( -1.05 , -1.05 ) -- ( -0.6166666666666668 , -1.05 ) -- ( -1.05 , -0.6300000000000003 ) -- cycle;
\draw[backgrtrig] ( 0.6833333333333327 , -1.05 ) -- ( 1.116666666666666 , -1.05 ) -- ( 0.8212531032817161 , -0.668206736929906 ) -- cycle;
\draw[backgrtrig] ( 1.55 , -1.05 ) -- ( 1.55 , -0.63 ) -- ( 1.116666666666666 , -1.05 ) -- cycle;
\draw[backgrtrig] ( 1.55 , -0.63 ) -- ( 1.55 , -0.21000000000000008 ) -- ( 1.1578746161954439 , -0.44698643381097225 ) -- cycle;
\draw[backgrtrig] ( 1.55 , -0.21000000000000008 ) -- ( 1.55 , 0.20999999999999996 ) -- ( 1.1415183492371044 , 0.016373332214704023 ) -- cycle;
\draw[backgrtrig] ( 1.55 , -0.21000000000000008 ) -- ( 1.1415183492371044 , 0.016373332214704023 ) -- ( 1.1578746161954439 , -0.44698643381097225 ) -- cycle;
\draw[backgrtrig] ( 1.55 , 0.20999999999999996 ) -- ( 1.55 , 0.6300000000000003 ) -- ( 1.1792544350003562 , 0.4754657340609835 ) -- cycle;
\draw[backgrtrig] ( 1.55 , 0.20999999999999996 ) -- ( 1.1792544350003562 , 0.4754657340609835 ) -- ( 1.1415183492371044 , 0.016373332214704023 ) -- cycle;
\draw[backgrtrig] ( 1.55 , 1.05 ) -- ( 1.1166666666666667 , 1.05 ) -- ( 1.55 , 0.6300000000000003 ) -- cycle;
\draw[backgrtrig] ( 1.1166666666666667 , 1.05 ) -- ( 0.6833333333333337 , 1.05 ) -- ( 0.8537612867784096 , 0.7056698463200347 ) -- cycle;
\draw[backgrtrig] ( -1.05 , 1.05 ) -- ( -1.05 , 0.63 ) -- ( -0.616666666666666 , 1.05 ) -- cycle;
\draw[backgrtrig] ( 1.116666666666666 , -1.05 ) -- ( 1.55 , -0.63 ) -- ( 1.1578746161954439 , -0.44698643381097225 ) -- cycle;
\draw[backgrtrig] ( 1.55 , 0.6300000000000003 ) -- ( 1.1166666666666667 , 1.05 ) -- ( 1.1792544350003562 , 0.4754657340609835 ) -- cycle;
\draw[backgrtrig] ( 1.116666666666666 , -1.05 ) -- ( 1.1578746161954439 , -0.44698643381097225 ) -- ( 0.8212531032817161 , -0.668206736929906 ) -- cycle;
\draw[backgrtrig] ( 1.1166666666666667 , 1.05 ) -- ( 0.8537612867784096 , 0.7056698463200347 ) -- ( 1.1792544350003562 , 0.4754657340609835 ) -- cycle;
\draw[meshtrig] ( -0.6166666666666668 , -1.05 ) -- ( -0.18333333333333368 , -1.05 ) -- ( -0.46573529073056247 , -0.6835123756350594 ) -- cycle;
\draw[meshtrig] ( -0.18333333333333368 , -1.05 ) -- ( 0.24999999999999956 , -1.05 ) -- ( -0.016375937719542086 , -0.646911115601791 ) -- cycle;
\draw[meshtrig] ( -0.18333333333333368 , -1.05 ) -- ( -0.016375937719542086 , -0.646911115601791 ) -- ( -0.46573529073056247 , -0.6835123756350594 ) -- cycle;
\draw[meshtrig] ( 0.24999999999999956 , -1.05 ) -- ( 0.6833333333333327 , -1.05 ) -- ( 0.42125922650351183 , -0.6311516272278445 ) -- cycle;
\draw[meshtrig] ( 0.24999999999999956 , -1.05 ) -- ( 0.42125922650351183 , -0.6311516272278445 ) -- ( -0.016375937719542086 , -0.646911115601791 ) -- cycle;
\draw[meshtrig] ( 0.6833333333333327 , -1.05 ) -- ( 0.8212531032817161 , -0.668206736929906 ) -- ( 0.42125922650351183 , -0.6311516272278445 ) -- cycle;
\draw[meshtrig] ( 0.6833333333333337 , 1.05 ) -- ( 0.25000000000000044 , 1.05 ) -- ( 0.4772704753189263 , 0.6599589103990077 ) -- cycle;
\draw[meshtrig] ( 0.6833333333333337 , 1.05 ) -- ( 0.4772704753189263 , 0.6599589103990077 ) -- ( 0.8537612867784096 , 0.7056698463200347 ) -- cycle;
\draw[meshtrig] ( 0.25000000000000044 , 1.05 ) -- ( -0.18333333333333268 , 1.05 ) -- ( 0.06406477184154608 , 0.6423728544761721 ) -- cycle;
\draw[meshtrig] ( 0.25000000000000044 , 1.05 ) -- ( 0.06406477184154608 , 0.6423728544761721 ) -- ( 0.4772704753189263 , 0.6599589103990077 ) -- cycle;
\draw[meshtrig] ( -0.18333333333333268 , 1.05 ) -- ( -0.616666666666666 , 1.05 ) -- ( -0.32685022560532856 , 0.6762126992658455 ) -- cycle;
\draw[meshtrig] ( -0.18333333333333268 , 1.05 ) -- ( -0.32685022560532856 , 0.6762126992658455 ) -- ( 0.06406477184154608 , 0.6423728544761721 ) -- cycle;
\draw[meshtrig] ( -1.05 , 0.63 ) -- ( -1.05 , 0.21000000000000008 ) -- ( -0.662003809555919 , 0.4617132239118765 ) -- cycle;
\draw[meshtrig] ( -1.05 , 0.21000000000000008 ) -- ( -1.05 , -0.20999999999999996 ) -- ( -0.650560958288211 , 0.02488343392998438 ) -- cycle;
\draw[meshtrig] ( -1.05 , 0.21000000000000008 ) -- ( -0.650560958288211 , 0.02488343392998438 ) -- ( -0.662003809555919 , 0.4617132239118765 ) -- cycle;
\draw[meshtrig] ( -0.6166666666666668 , -1.05 ) -- ( -0.46573529073056247 , -0.6835123756350594 ) -- ( -1.05 , -0.6300000000000003 ) -- cycle;
\draw[meshtrig] ( -0.616666666666666 , 1.05 ) -- ( -1.05 , 0.63 ) -- ( -0.662003809555919 , 0.4617132239118765 ) -- cycle;
\draw[meshtrig] ( -1.05 , -0.20999999999999996 ) -- ( -1.05 , -0.6300000000000003 ) -- ( -0.6971923744228338 , -0.36057467183152875 ) -- cycle;
\draw[meshtrig] ( -1.05 , -0.20999999999999996 ) -- ( -0.6971923744228338 , -0.36057467183152875 ) -- ( -0.650560958288211 , 0.02488343392998438 ) -- cycle;
\draw[meshtrig] ( -0.016375937719542086 , -0.646911115601791 ) -- ( 0.42125922650351183 , -0.6311516272278445 ) -- ( 0.16139908952035206 , -0.2112520920264157 ) -- cycle;
\draw[meshtrig] ( -0.46573529073056247 , -0.6835123756350594 ) -- ( -0.016375937719542086 , -0.646911115601791 ) -- ( -0.295081547266559 , -0.26766310993246095 ) -- cycle;
\draw[meshtrig] ( -0.016375937719542086 , -0.646911115601791 ) -- ( 0.16139908952035206 , -0.2112520920264157 ) -- ( -0.295081547266559 , -0.26766310993246095 ) -- cycle;
\draw[meshtrig] ( 1.1415183492371044 , 0.016373332214704023 ) -- ( 1.1792544350003562 , 0.4754657340609835 ) -- ( 0.7698780756308289 , 0.2979251021457717 ) -- cycle;
\draw[meshtrig] ( 1.1578746161954439 , -0.44698643381097225 ) -- ( 1.1415183492371044 , 0.016373332214704023 ) -- ( 0.6829318808011956 , -0.1985703945312043 ) -- cycle;
\draw[meshtrig] ( 1.1415183492371044 , 0.016373332214704023 ) -- ( 0.7698780756308289 , 0.2979251021457717 ) -- ( 0.6829318808011956 , -0.1985703945312043 ) -- cycle;
\draw[meshtrig] ( -0.616666666666666 , 1.05 ) -- ( -0.662003809555919 , 0.4617132239118765 ) -- ( -0.32685022560532856 , 0.6762126992658455 ) -- cycle;
\draw[meshtrig] ( 0.06406477184154608 , 0.6423728544761721 ) -- ( -0.32685022560532856 , 0.6762126992658455 ) -- ( -0.19510386774107463 , 0.2177653724852468 ) -- cycle;
\draw[meshtrig] ( 0.4772704753189263 , 0.6599589103990077 ) -- ( 0.06406477184154608 , 0.6423728544761721 ) -- ( 0.31947279823770486 , 0.2274752592073914 ) -- cycle;
\draw[meshtrig] ( 0.06406477184154608 , 0.6423728544761721 ) -- ( -0.19510386774107463 , 0.2177653724852468 ) -- ( 0.31947279823770486 , 0.2274752592073914 ) -- cycle;
\draw[meshtrig] ( -1.05 , -0.6300000000000003 ) -- ( -0.46573529073056247 , -0.6835123756350594 ) -- ( -0.6971923744228338 , -0.36057467183152875 ) -- cycle;
\draw[meshtrig] ( -0.46573529073056247 , -0.6835123756350594 ) -- ( -0.295081547266559 , -0.26766310993246095 ) -- ( -0.6971923744228338 , -0.36057467183152875 ) -- cycle;
\draw[meshtrig] ( 0.8212531032817161 , -0.668206736929906 ) -- ( 1.1578746161954439 , -0.44698643381097225 ) -- ( 0.6829318808011956 , -0.1985703945312043 ) -- cycle;
\draw[meshtrig] ( -0.650560958288211 , 0.02488343392998438 ) -- ( -0.6971923744228338 , -0.36057467183152875 ) -- ( -0.295081547266559 , -0.26766310993246095 ) -- cycle;
\draw[meshtrig] ( -0.32685022560532856 , 0.6762126992658455 ) -- ( -0.662003809555919 , 0.4617132239118765 ) -- ( -0.19510386774107463 , 0.2177653724852468 ) -- cycle;
\draw[meshtrig] ( 0.42125922650351183 , -0.6311516272278445 ) -- ( 0.8212531032817161 , -0.668206736929906 ) -- ( 0.6829318808011956 , -0.1985703945312043 ) -- cycle;
\draw[meshtrig] ( 1.1792544350003562 , 0.4754657340609835 ) -- ( 0.8537612867784096 , 0.7056698463200347 ) -- ( 0.7698780756308289 , 0.2979251021457717 ) -- cycle;
\draw[meshtrig] ( 0.8537612867784096 , 0.7056698463200347 ) -- ( 0.4772704753189263 , 0.6599589103990077 ) -- ( 0.7698780756308289 , 0.2979251021457717 ) -- cycle;
\draw[meshtrig] ( 0.4772704753189263 , 0.6599589103990077 ) -- ( 0.31947279823770486 , 0.2274752592073914 ) -- ( 0.7698780756308289 , 0.2979251021457717 ) -- cycle;
\draw[meshtrig] ( 0.42125922650351183 , -0.6311516272278445 ) -- ( 0.6829318808011956 , -0.1985703945312043 ) -- ( 0.16139908952035206 , -0.2112520920264157 ) -- cycle;
\draw[meshtrig] ( -0.662003809555919 , 0.4617132239118765 ) -- ( -0.650560958288211 , 0.02488343392998438 ) -- ( -0.19510386774107463 , 0.2177653724852468 ) -- cycle;
\draw[meshtrig] ( -0.650560958288211 , 0.02488343392998438 ) -- ( -0.295081547266559 , -0.26766310993246095 ) -- ( -0.19510386774107463 , 0.2177653724852468 ) -- cycle;
\draw[meshtrig] ( 0.16139908952035206 , -0.2112520920264157 ) -- ( -0.19510386774107463 , 0.2177653724852468 ) -- ( -0.295081547266559 , -0.26766310993246095 ) -- cycle;
\draw[meshtrig] ( 0.7698780756308289 , 0.2979251021457717 ) -- ( 0.31947279823770486 , 0.2274752592073914 ) -- ( 0.6829318808011956 , -0.1985703945312043 ) -- cycle;
\draw[meshtrig] ( 0.16139908952035206 , -0.2112520920264157 ) -- ( 0.31947279823770486 , 0.2274752592073914 ) -- ( -0.19510386774107463 , 0.2177653724852468 ) -- cycle;
\draw[meshtrig] ( 0.16139908952035206 , -0.2112520920264157 ) -- ( 0.6829318808011956 , -0.1985703945312043 ) -- ( 0.31947279823770486 , 0.2274752592073914 ) -- cycle;
\draw[Gamma_hbeg] ( -0.5325604384457461 , -0.8457754536867813 ) -- ( -0.2616833384212279 , -0.9483211465731678 );
\draw[Gamma_hbeg] ( -0.15683456406001578 , -0.986023442956576 ) -- ( 0.20069037679128188 , -0.9753830463086911 );
\draw[Gamma_hbeg] ( -0.15683456406001578 , -0.986023442956576 ) -- ( -0.2616833384212279 , -0.9483211465731678 );
\draw[Gamma_hbeg] ( 0.2927067577173778 , -0.9455521618221736 ) -- ( 0.549068096994426 , -0.8354165127540144 );
\draw[Gamma_hbeg] ( 0.2927067577173778 , -0.9455521618221736 ) -- ( 0.20069037679128188 , -0.9753830463086911 );
\draw[Gamma_hbeg] ( 0.549068096994426 , -0.8354165127540144 ) -- ( 0.7426508347836078 , -0.6609250862569299 );
\draw[Gamma_hbeg] ( 0.5644174942428252 , 0.8249130343206474 ) -- ( 0.3184413703054212 , 0.9325410708969099 );
\draw[Gamma_hbeg] ( 0.5644174942428252 , 0.8249130343206474 ) -- ( 0.715415619164979 , 0.6888728628220462 );
\draw[Gamma_hbeg] ( 0.2157176305351797 , 0.9748425134648014 ) -- ( -0.1441933352082881 , 0.9855107198567988 );
\draw[Gamma_hbeg] ( 0.2157176305351797 , 0.9748425134648014 ) -- ( 0.3184413703054212 , 0.9325410708969099 );
\draw[Gamma_hbeg] ( -0.21358143271716906 , 0.9712193405108395 ) -- ( -0.4811439631725012 , 0.8752112083711706 );
\draw[Gamma_hbeg] ( -0.21358143271716906 , 0.9712193405108395 ) -- ( -0.1441933352082881 , 0.9855107198567988 );
\draw[Gamma_hbeg] ( -0.8413141516556111 , 0.5394860478065603 ) -- ( -0.9452667919012407 , 0.2779458564554428 );
\draw[Gamma_hbeg] ( -0.9820314426361334 , 0.17850056047097587 ) -- ( -0.9821389909978679 , -0.17009547099836247 );
\draw[Gamma_hbeg] ( -0.9820314426361334 , 0.17850056047097587 ) -- ( -0.9452667919012407 , 0.2779458564554428 );
\draw[Gamma_hbeg] ( -0.5325604384457461 , -0.8457754536867813 ) -- ( -0.7195974847326421 , -0.6602613237240756 );
\draw[Gamma_hbeg] ( -0.6407332766726979 , 0.7377159099680539 ) -- ( -0.8413141516556111 , 0.5394860478065603 );
\draw[Gamma_hbeg] ( -0.9621407849762262 , -0.24749741079983237 ) -- ( -0.8694260179331358 , -0.49210274140910976 );
\draw[Gamma_hbeg] ( -0.9621407849762262 , -0.24749741079983237 ) -- ( -0.9821389909978679 , -0.17009547099836247 );
\draw[Gamma_hbeg] ( 0.9748776606619196 , 0.1426190169344961 ) -- ( 0.9300064979469389 , 0.36737049300657154 );
\draw[Gamma_hbeg] ( 0.9414894469590955 , -0.3338074278073215 ) -- ( 0.9902738417962321 , -0.054516369764659414 );
\draw[Gamma_hbeg] ( 0.9748776606619196 , 0.1426190169344961 ) -- ( 0.9902738417962321 , -0.054516369764659414 );
\draw[Gamma_hbeg] ( -0.6407332766726979 , 0.7377159099680539 ) -- ( -0.4811439631725012 , 0.8752112083711706 );
\draw[Gamma_hbeg] ( -0.7195974847326421 , -0.6602613237240756 ) -- ( -0.8694260179331358 , -0.49210274140910976 );
\draw[Gamma_hbeg] ( 0.7977618601807144 , -0.5884478879947267 ) -- ( 0.9414894469590955 , -0.3338074278073215 );
\draw[Gamma_hbeg] ( 0.7426508347836078 , -0.6609250862569299 ) -- ( 0.7977618601807144 , -0.5884478879947267 );
\draw[Gamma_hbeg] ( 0.9300064979469389 , 0.36737049300657154 ) -- ( 0.8217285286966978 , 0.5499630180937727 );
\draw[Gamma_hbeg] ( 0.715415619164979 , 0.6888728628220462 ) -- ( 0.8217285286966978 , 0.5499630180937727 );
\draw[Gamma_hend] ( -0.5243399164161836 , -0.8258145968339992 ) -- ( -0.27486605922334223 , -0.931213248051638 );
\draw[Gamma_hend] ( -0.1572533792636008 , -0.9870345976440426 ) -- ( 0.19847864364471224 , -0.9720361785162407 );
\draw[Gamma_hend] ( -0.1572533792636008 , -0.9870345976440426 ) -- ( -0.27486605922334223 , -0.931213248051638 );
\draw[Gamma_hend] ( 0.2892702296533673 , -0.9539568721375452 ) -- ( 0.5569980738913057 , -0.8480902482846124 );
\draw[Gamma_hend] ( 0.2892702296533673 , -0.9539568721375452 ) -- ( 0.19847864364471224 , -0.9720361785162407 );
\draw[Gamma_hend] ( 0.5569980738913057 , -0.8480902482846124 ) -- ( 0.8124300937690206 , -0.6673893804542803 );
\draw[Gamma_hend] ( 0.5727304558956006 , 0.8406480224310864 ) -- ( 0.3113443790501913 , 0.9447209116711861 );
\draw[Gamma_hend] ( 0.5727304558956006 , 0.8406480224310864 ) -- ( 0.7741800909395888 , 0.6960076425350201 );
\draw[Gamma_hend] ( 0.21488830975341394 , 0.9730243875166262 ) -- ( -0.14559691438800168 , 0.9878233364960367 );
\draw[Gamma_hend] ( 0.21488830975341394 , 0.9730243875166262 ) -- ( 0.3113443790501913 , 0.9447209116711861 );
\draw[Gamma_hend] ( -0.21610195893659165 , 0.9646546729161561 ) -- ( -0.4736048612554368 , 0.8654877415270561 );
\draw[Gamma_hend] ( -0.21610195893659165 , 0.9646546729161561 ) -- ( -0.14559691438800168 , 0.9878233364960367 );
\draw[Gamma_hend] ( -0.7690190346446344 , 0.508129265270201 ) -- ( -0.8053397706434955 , 0.36872376227163134 );
\draw[Gamma_hend] ( -0.8671152181345365 , 0.12524363101735514 ) -- ( -0.8672047634653507 , -0.10251032478121684 );
\draw[Gamma_hend] ( -0.8671152181345365 , 0.12524363101735514 ) -- ( -0.8053397706434955 , 0.36872376227163134 );
\draw[Gamma_hend] ( -0.5243399164161836 , -0.8258145968339992 ) -- ( -0.6499225882934572 , -0.6666427963193476 );
\draw[Gamma_hend] ( -0.6464323114401795 , 0.6637662392010715 ) -- ( -0.7690190346446344 , 0.508129265270201 );
\draw[Gamma_hend] ( -0.8321978029619526 , -0.30295574121885555 ) -- ( -0.7983497415833583 , -0.43782458047309175 );
\draw[Gamma_hend] ( -0.8321978029619526 , -0.30295574121885555 ) -- ( -0.8672047634653507 , -0.10251032478121684 );
\draw[Gamma_hend] ( 1.120540358307192 , 0.03226609437043336 ) -- ( 1.0176821477484226 , 0.4053941597696086 );
\draw[Gamma_hend] ( 1.0299019573471413 , -0.38005107786578207 ) -- ( 1.1232051755180021 , 0.007789778013563897 );
\draw[Gamma_hend] ( 1.120540358307192 , 0.03226609437043336 ) -- ( 1.1232051755180021 , 0.007789778013563897 );
\draw[Gamma_hend] ( -0.6464323114401795 , 0.6637662392010715 ) -- ( -0.4736048612554368 , 0.8654877415270561 );
\draw[Gamma_hend] ( -0.6499225882934572 , -0.6666427963193476 ) -- ( -0.7983497415833583 , -0.43782458047309175 );
\draw[Gamma_hend] ( 0.819115876769187 , -0.6609502998899349 ) -- ( 1.0299019573471413 , -0.38005107786578207 );
\draw[Gamma_hend] ( 0.8124300937690208 , -0.6673893804542803 ) -- ( 0.819115876769187 , -0.6609502998899349 );
\draw[Gamma_hend] ( 1.0176821477484226 , 0.4053941597696086 ) -- ( 0.8388952870050037 , 0.6334082674942362 );
\draw[Gamma_hend] ( 0.7741800909395888 , 0.6960076425350201 ) -- ( 0.8388952870050037 , 0.6334082674942362 );


==> tikz_mesh_fin.tex <==
\draw[backgrtrig] ( -1.05 , -1.05 ) -- ( -0.8333333333333334 , -1.05 ) -- ( -1.05 , -0.8166666666666671 ) -- cycle;
\draw[backgrtrig] ( -0.8333333333333334 , -1.05 ) -- ( -0.6166666666666668 , -1.05 ) -- ( -0.7507106958919302 , -0.845350815991618 ) -- cycle;
\draw[backgrtrig] ( -0.6166666666666668 , -1.05 ) -- ( -0.40000000000000013 , -1.05 ) -- ( -0.5184241184756866 , -0.8379766396590874 ) -- cycle;
\draw[backgrtrig] ( -0.6166666666666668 , -1.05 ) -- ( -0.5184241184756866 , -0.8379766396590874 ) -- ( -0.7507106958919302 , -0.845350815991618 ) -- cycle;
\draw[backgrtrig] ( 0.6833333333333327 , -1.05 ) -- ( 0.8999999999999995 , -1.05 ) -- ( 0.785649880892611 , -0.8537217825764384 ) -- cycle;
\draw[backgrtrig] ( 0.8999999999999995 , -1.05 ) -- ( 1.116666666666666 , -1.05 ) -- ( 0.9896647006871673 , -0.8652785749128432 ) -- cycle;
\draw[backgrtrig] ( 0.8999999999999995 , -1.05 ) -- ( 0.9896647006871673 , -0.8652785749128432 ) -- ( 0.785649880892611 , -0.8537217825764384 ) -- cycle;
\draw[backgrtrig] ( 1.116666666666666 , -1.05 ) -- ( 1.3333333333333333 , -1.05 ) -- ( 1.1873666636685516 , -0.8800194027015057 ) -- cycle;
\draw[backgrtrig] ( 1.116666666666666 , -1.05 ) -- ( 1.1873666636685516 , -0.8800194027015057 ) -- ( 0.9896647006871673 , -0.8652785749128432 ) -- cycle;
\draw[backgrtrig] ( 1.55 , -1.05 ) -- ( 1.3810188891878383 , -0.8655631339539179 ) -- ( 1.3333333333333333 , -1.05 ) -- cycle;
\draw[backgrtrig] ( 1.3333333333333333 , -1.05 ) -- ( 1.3810188891878383 , -0.8655631339539179 ) -- ( 1.1873666636685516 , -0.8800194027015057 ) -- cycle;
\draw[backgrtrig] ( 1.55 , -1.05 ) -- ( 1.55 , -0.8166666666666667 ) -- ( 1.3810188891878383 , -0.8655631339539179 ) -- cycle;
\draw[backgrtrig] ( 1.55 , -0.8166666666666667 ) -- ( 1.55 , -0.5833333333333333 ) -- ( 1.3958852139386646 , -0.6547988306649785 ) -- cycle;
\draw[backgrtrig] ( 1.55 , -0.8166666666666667 ) -- ( 1.3958852139386646 , -0.6547988306649785 ) -- ( 1.3810188891878383 , -0.8655631339539179 ) -- cycle;
\draw[backgrtrig] ( 1.55 , -0.5833333333333333 ) -- ( 1.55 , -0.35 ) -- ( 1.377365458404735 , -0.4397529651230315 ) -- cycle;
\draw[backgrtrig] ( 1.55 , -0.5833333333333333 ) -- ( 1.377365458404735 , -0.4397529651230315 ) -- ( 1.3958852139386646 , -0.6547988306649785 ) -- cycle;
\draw[backgrtrig] ( 1.55 , 0.3500000000000001 ) -- ( 1.55 , 0.5833333333333339 ) -- ( 1.3553433004341293 , 0.4910468575742805 ) -- cycle;
\draw[backgrtrig] ( 1.55 , 0.5833333333333339 ) -- ( 1.55 , 0.8166666666666671 ) -- ( 1.3604966393160707 , 0.7343998674242427 ) -- cycle;
\draw[backgrtrig] ( 1.55 , 0.5833333333333339 ) -- ( 1.3604966393160707 , 0.7343998674242427 ) -- ( 1.3553433004341293 , 0.4910468575742805 ) -- cycle;
\draw[backgrtrig] ( 1.55 , 1.05 ) -- ( 1.3333333333333335 , 1.05 ) -- ( 1.55 , 0.8166666666666671 ) -- cycle;
\draw[backgrtrig] ( 1.3333333333333335 , 1.05 ) -- ( 1.1166666666666667 , 1.05 ) -- ( 1.1949586509627348 , 0.8629474382210606 ) -- cycle;
\draw[backgrtrig] ( 1.1166666666666667 , 1.05 ) -- ( 0.9000000000000001 , 1.05 ) -- ( 1.0015177408268048 , 0.8562519924687264 ) -- cycle;
\draw[backgrtrig] ( 1.1166666666666667 , 1.05 ) -- ( 1.0015177408268048 , 0.8562519924687264 ) -- ( 1.1949586509627348 , 0.8629474382210606 ) -- cycle;
\draw[backgrtrig] ( 0.9000000000000001 , 1.05 ) -- ( 0.6833333333333337 , 1.05 ) -- ( 0.7874352111524874 , 0.8628556517208167 ) -- cycle;
\draw[backgrtrig] ( 0.9000000000000001 , 1.05 ) -- ( 0.7874352111524874 , 0.8628556517208167 ) -- ( 1.0015177408268048 , 0.8562519924687264 ) -- cycle;
\draw[backgrtrig] ( -0.39999999999999947 , 1.05 ) -- ( -0.616666666666666 , 1.05 ) -- ( -0.5180642909521475 , 0.8315188827692885 ) -- cycle;
\draw[backgrtrig] ( -0.616666666666666 , 1.05 ) -- ( -0.8333333333333333 , 1.05 ) -- ( -0.7493668243267633 , 0.840105928813507 ) -- cycle;
\draw[backgrtrig] ( -0.616666666666666 , 1.05 ) -- ( -0.7493668243267633 , 0.840105928813507 ) -- ( -0.5180642909521475 , 0.8315188827692885 ) -- cycle;
\draw[backgrtrig] ( -1.05 , 1.05 ) -- ( -1.05 , 0.8166666666666667 ) -- ( -0.8333333333333333 , 1.05 ) -- cycle;
\draw[backgrtrig] ( -1.05 , 0.8166666666666667 ) -- ( -1.05 , 0.5833333333333333 ) -- ( -0.8636742124934664 , 0.6611951150035456 ) -- cycle;
\draw[backgrtrig] ( -1.05 , 0.5833333333333333 ) -- ( -1.05 , 0.35 ) -- ( -0.8529700187750874 , 0.4521840205391522 ) -- cycle;
\draw[backgrtrig] ( -1.05 , 0.5833333333333333 ) -- ( -0.8529700187750874 , 0.4521840205391522 ) -- ( -0.8636742124934664 , 0.6611951150035456 ) -- cycle;
\draw[backgrtrig] ( -1.05 , 0.35 ) -- ( -1.05 , 0.11666666666666659 ) -- ( -0.8640542687657328 , 0.22369845427250884 ) -- cycle;
\draw[backgrtrig] ( -1.05 , 0.35 ) -- ( -0.8640542687657328 , 0.22369845427250884 ) -- ( -0.8529700187750874 , 0.4521840205391522 ) -- cycle;
\draw[backgrtrig] ( -1.05 , 0.11666666666666659 ) -- ( -1.05 , -0.1166666666666667 ) -- ( -0.8716525438625423 , -0.006308016460474703 ) -- cycle;
\draw[backgrtrig] ( -1.05 , 0.11666666666666659 ) -- ( -0.8716525438625423 , -0.006308016460474703 ) -- ( -0.8640542687657328 , 0.22369845427250884 ) -- cycle;
\draw[backgrtrig] ( -1.05 , -0.1166666666666667 ) -- ( -1.05 , -0.3500000000000001 ) -- ( -0.8685540777378415 , -0.2360938931503405 ) -- cycle;
\draw[backgrtrig] ( -1.05 , -0.1166666666666667 ) -- ( -0.8685540777378415 , -0.2360938931503405 ) -- ( -0.8716525438625423 , -0.006308016460474703 ) -- cycle;
\draw[backgrtrig] ( -1.05 , -0.3500000000000001 ) -- ( -1.05 , -0.5833333333333339 ) -- ( -0.8579486190157363 , -0.4623384782019945 ) -- cycle;
\draw[backgrtrig] ( -1.05 , -0.3500000000000001 ) -- ( -0.8579486190157363 , -0.4623384782019945 ) -- ( -0.8685540777378415 , -0.2360938931503405 ) -- cycle;
\draw[backgrtrig] ( -1.05 , -0.5833333333333339 ) -- ( -1.05 , -0.8166666666666671 ) -- ( -0.8663799465844555 , -0.6676175803186986 ) -- cycle;
\draw[backgrtrig] ( -1.05 , -0.5833333333333339 ) -- ( -0.8663799465844555 , -0.6676175803186986 ) -- ( -0.8579486190157363 , -0.4623384782019945 ) -- cycle;
\draw[backgrtrig] ( 1.55 , 0.8166666666666671 ) -- ( 1.3333333333333335 , 1.05 ) -- ( 1.3604966393160707 , 0.7343998674242427 ) -- cycle;
\draw[backgrtrig] ( 1.3333333333333335 , 1.05 ) -- ( 1.1949586509627348 , 0.8629474382210606 ) -- ( 1.3604966393160707 , 0.7343998674242427 ) -- cycle;
\draw[backgrtrig] ( -0.8333333333333333 , 1.05 ) -- ( -1.05 , 0.8166666666666667 ) -- ( -0.7493668243267633 , 0.840105928813507 ) -- cycle;
\draw[backgrtrig] ( -1.05 , 0.8166666666666667 ) -- ( -0.8636742124934664 , 0.6611951150035456 ) -- ( -0.7493668243267633 , 0.840105928813507 ) -- cycle;
\draw[backgrtrig] ( -1.05 , -0.8166666666666671 ) -- ( -0.7507106958919302 , -0.845350815991618 ) -- ( -0.8663799465844555 , -0.6676175803186986 ) -- cycle;
\draw[backgrtrig] ( -0.8333333333333334 , -1.05 ) -- ( -0.7507106958919302 , -0.845350815991618 ) -- ( -1.05 , -0.8166666666666671 ) -- cycle;
\draw[backgrtrig] ( -0.7507106958919302 , -0.845350815991618 ) -- ( -0.5184241184756866 , -0.8379766396590874 ) -- ( -0.6454075435568759 , -0.6048864196633702 ) -- cycle;
\draw[backgrtrig] ( 0.9896647006871673 , -0.8652785749128432 ) -- ( 1.1873666636685516 , -0.8800194027015057 ) -- ( 1.0831682977698944 , -0.6877101230066941 ) -- cycle;
\draw[backgrtrig] ( 1.1873666636685516 , -0.8800194027015057 ) -- ( 1.3810188891878383 , -0.8655631339539179 ) -- ( 1.2527998893308674 , -0.7229679706771707 ) -- cycle;
\draw[backgrtrig] ( 1.1873666636685516 , -0.8800194027015057 ) -- ( 1.2527998893308674 , -0.7229679706771707 ) -- ( 1.0831682977698944 , -0.6877101230066941 ) -- cycle;
\draw[backgrtrig] ( 1.3810188891878383 , -0.8655631339539179 ) -- ( 1.3958852139386646 , -0.6547988306649785 ) -- ( 1.2527998893308674 , -0.7229679706771707 ) -- cycle;
\draw[backgrtrig] ( 1.3958852139386646 , -0.6547988306649785 ) -- ( 1.377365458404735 , -0.4397529651230315 ) -- ( 1.216283184629724 , -0.541943098611836 ) -- cycle;
\draw[backgrtrig] ( 1.3958852139386646 , -0.6547988306649785 ) -- ( 1.216283184629724 , -0.541943098611836 ) -- ( 1.2527998893308674 , -0.7229679706771707 ) -- cycle;
\draw[backgrtrig] ( 1.3553433004341293 , 0.4910468575742805 ) -- ( 1.3604966393160707 , 0.7343998674242427 ) -- ( 1.1392504809787751 , 0.6382667205368976 ) -- cycle;
\draw[backgrtrig] ( 1.3604966393160707 , 0.7343998674242427 ) -- ( 1.1949586509627348 , 0.8629474382210606 ) -- ( 1.1392504809787751 , 0.6382667205368976 ) -- cycle;
\draw[backgrtrig] ( 1.1949586509627348 , 0.8629474382210606 ) -- ( 1.0015177408268048 , 0.8562519924687264 ) -- ( 1.1392504809787751 , 0.6382667205368976 ) -- cycle;
\draw[backgrtrig] ( -0.5180642909521475 , 0.8315188827692885 ) -- ( -0.7493668243267633 , 0.840105928813507 ) -- ( -0.6397320555759136 , 0.5892949715081952 ) -- cycle;
\draw[backgrtrig] ( -0.7493668243267633 , 0.840105928813507 ) -- ( -0.8636742124934664 , 0.6611951150035456 ) -- ( -0.6397320555759136 , 0.5892949715081952 ) -- cycle;
\draw[backgrtrig] ( -0.8640542687657328 , 0.22369845427250884 ) -- ( -0.8716525438625423 , -0.006308016460474703 ) -- ( -0.6910550461979988 , 0.09680054331873464 ) -- cycle;
\draw[backgrtrig] ( -0.8529700187750874 , 0.4521840205391522 ) -- ( -0.8640542687657328 , 0.22369845427250884 ) -- ( -0.6657670390011434 , 0.3230251279094329 ) -- cycle;
\draw[backgrtrig] ( -0.8640542687657328 , 0.22369845427250884 ) -- ( -0.6910550461979988 , 0.09680054331873464 ) -- ( -0.6657670390011434 , 0.3230251279094329 ) -- cycle;
\draw[backgrtrig] ( -0.8636742124934664 , 0.6611951150035456 ) -- ( -0.8529700187750874 , 0.4521840205391522 ) -- ( -0.6397320555759136 , 0.5892949715081952 ) -- cycle;
\draw[backgrtrig] ( -0.8716525438625423 , -0.006308016460474703 ) -- ( -0.8685540777378415 , -0.2360938931503405 ) -- ( -0.6973504928831622 , -0.12457712664921622 ) -- cycle;
\draw[backgrtrig] ( -0.8716525438625423 , -0.006308016460474703 ) -- ( -0.6973504928831622 , -0.12457712664921622 ) -- ( -0.6910550461979988 , 0.09680054331873464 ) -- cycle;
\draw[backgrtrig] ( -0.8685540777378415 , -0.2360938931503405 ) -- ( -0.8579486190157363 , -0.4623384782019945 ) -- ( -0.6760535746867397 , -0.3485797229341911 ) -- cycle;
\draw[backgrtrig] ( -0.8685540777378415 , -0.2360938931503405 ) -- ( -0.6760535746867397 , -0.3485797229341911 ) -- ( -0.6973504928831622 , -0.12457712664921622 ) -- cycle;
\draw[backgrtrig] ( -0.7507106958919302 , -0.845350815991618 ) -- ( -0.6454075435568759 , -0.6048864196633702 ) -- ( -0.8663799465844555 , -0.6676175803186986 ) -- cycle;
\draw[backgrtrig] ( -0.8529700187750874 , 0.4521840205391522 ) -- ( -0.6657670390011434 , 0.3230251279094329 ) -- ( -0.6397320555759136 , 0.5892949715081952 ) -- cycle;
\draw[backgrtrig] ( -0.8579486190157363 , -0.4623384782019945 ) -- ( -0.8663799465844555 , -0.6676175803186986 ) -- ( -0.6454075435568759 , -0.6048864196633702 ) -- cycle;
\draw[backgrtrig] ( -0.8579486190157363 , -0.4623384782019945 ) -- ( -0.6454075435568759 , -0.6048864196633702 ) -- ( -0.6760535746867397 , -0.3485797229341911 ) -- cycle;
\draw[backgrtrig] ( 1.0831682977698944 , -0.6877101230066941 ) -- ( 1.2527998893308674 , -0.7229679706771707 ) -- ( 1.216283184629724 , -0.541943098611836 ) -- cycle;
\draw[meshtrig] ( -0.40000000000000013 , -1.05 ) -- ( -0.18333333333333368 , -1.05 ) -- ( -0.29121493095272544 , -0.8442573173866121 ) -- cycle;
\draw[meshtrig] ( -0.40000000000000013 , -1.05 ) -- ( -0.29121493095272544 , -0.8442573173866121 ) -- ( -0.5184241184756866 , -0.8379766396590874 ) -- cycle;
\draw[meshtrig] ( -0.18333333333333368 , -1.05 ) -- ( 0.03333333333333299 , -1.05 ) -- ( -0.07036600964331813 , -0.846770910812386 ) -- cycle;
\draw[meshtrig] ( -0.18333333333333368 , -1.05 ) -- ( -0.07036600964331813 , -0.846770910812386 ) -- ( -0.29121493095272544 , -0.8442573173866121 ) -- cycle;
\draw[meshtrig] ( 0.03333333333333299 , -1.05 ) -- ( 0.24999999999999956 , -1.05 ) -- ( 0.146197750084874 , -0.8471061538532488 ) -- cycle;
\draw[meshtrig] ( 0.03333333333333299 , -1.05 ) -- ( 0.146197750084874 , -0.8471061538532488 ) -- ( -0.07036600964331813 , -0.846770910812386 ) -- cycle;
\draw[meshtrig] ( 0.24999999999999956 , -1.05 ) -- ( 0.4666666666666661 , -1.05 ) -- ( 0.36142895316684814 , -0.8469862220270165 ) -- cycle;
\draw[meshtrig] ( 0.24999999999999956 , -1.05 ) -- ( 0.36142895316684814 , -0.8469862220270165 ) -- ( 0.146197750084874 , -0.8471061538532488 ) -- cycle;
\draw[meshtrig] ( 0.4666666666666661 , -1.05 ) -- ( 0.6833333333333327 , -1.05 ) -- ( 0.575101381346981 , -0.8487624278072022 ) -- cycle;
\draw[meshtrig] ( 0.4666666666666661 , -1.05 ) -- ( 0.575101381346981 , -0.8487624278072022 ) -- ( 0.36142895316684814 , -0.8469862220270165 ) -- cycle;
\draw[meshtrig] ( 0.6833333333333327 , -1.05 ) -- ( 0.785649880892611 , -0.8537217825764384 ) -- ( 0.575101381346981 , -0.8487624278072022 ) -- cycle;
\draw[meshtrig] ( 1.55 , -0.35 ) -- ( 1.55 , -0.11666666666666659 ) -- ( 1.363789346963609 , -0.2157424716088131 ) -- cycle;
\draw[meshtrig] ( 1.55 , -0.35 ) -- ( 1.363789346963609 , -0.2157424716088131 ) -- ( 1.377365458404735 , -0.4397529651230315 ) -- cycle;
\draw[meshtrig] ( 1.55 , -0.11666666666666659 ) -- ( 1.55 , 0.1166666666666667 ) -- ( 1.3618065620250859 , 0.013258008243062901 ) -- cycle;
\draw[meshtrig] ( 1.55 , -0.11666666666666659 ) -- ( 1.3618065620250859 , 0.013258008243062901 ) -- ( 1.363789346963609 , -0.2157424716088131 ) -- cycle;
\draw[meshtrig] ( 1.55 , 0.1166666666666667 ) -- ( 1.55 , 0.3500000000000001 ) -- ( 1.3627345496429617 , 0.2500503725886716 ) -- cycle;
\draw[meshtrig] ( 1.55 , 0.1166666666666667 ) -- ( 1.3627345496429617 , 0.2500503725886716 ) -- ( 1.3618065620250859 , 0.013258008243062901 ) -- cycle;
\draw[meshtrig] ( 1.55 , 0.3500000000000001 ) -- ( 1.3553433004341293 , 0.4910468575742805 ) -- ( 1.3627345496429617 , 0.2500503725886716 ) -- cycle;
\draw[meshtrig] ( 0.6833333333333337 , 1.05 ) -- ( 0.466666666666667 , 1.05 ) -- ( 0.5707946501192898 , 0.8621045563070849 ) -- cycle;
\draw[meshtrig] ( 0.6833333333333337 , 1.05 ) -- ( 0.5707946501192898 , 0.8621045563070849 ) -- ( 0.7874352111524874 , 0.8628556517208167 ) -- cycle;
\draw[meshtrig] ( 0.466666666666667 , 1.05 ) -- ( 0.25000000000000044 , 1.05 ) -- ( 0.35608524166489924 , 0.8576322977279497 ) -- cycle;
\draw[meshtrig] ( 0.466666666666667 , 1.05 ) -- ( 0.35608524166489924 , 0.8576322977279497 ) -- ( 0.5707946501192898 , 0.8621045563070849 ) -- cycle;
\draw[meshtrig] ( 0.25000000000000044 , 1.05 ) -- ( 0.03333333333333388 , 1.05 ) -- ( 0.14237060977995053 , 0.853425969691111 ) -- cycle;
\draw[meshtrig] ( 0.25000000000000044 , 1.05 ) -- ( 0.14237060977995053 , 0.853425969691111 ) -- ( 0.35608524166489924 , 0.8576322977279497 ) -- cycle;
\draw[meshtrig] ( 0.03333333333333388 , 1.05 ) -- ( -0.18333333333333268 , 1.05 ) -- ( -0.07337479551610598 , 0.8495204459303022 ) -- cycle;
\draw[meshtrig] ( 0.03333333333333388 , 1.05 ) -- ( -0.07337479551610598 , 0.8495204459303022 ) -- ( 0.14237060977995053 , 0.853425969691111 ) -- cycle;
\draw[meshtrig] ( -0.18333333333333268 , 1.05 ) -- ( -0.39999999999999947 , 1.05 ) -- ( -0.2927332363283172 , 0.8409155008515097 ) -- cycle;
\draw[meshtrig] ( -0.18333333333333268 , 1.05 ) -- ( -0.2927332363283172 , 0.8409155008515097 ) -- ( -0.07337479551610598 , 0.8495204459303022 ) -- cycle;
\draw[meshtrig] ( -0.39999999999999947 , 1.05 ) -- ( -0.5180642909521475 , 0.8315188827692885 ) -- ( -0.2927332363283172 , 0.8409155008515097 ) -- cycle;
\draw[meshtrig] ( -0.5184241184756866 , -0.8379766396590874 ) -- ( -0.29121493095272544 , -0.8442573173866121 ) -- ( -0.39609410128424233 , -0.6375828253202376 ) -- cycle;
\draw[meshtrig] ( -0.5184241184756866 , -0.8379766396590874 ) -- ( -0.39609410128424233 , -0.6375828253202376 ) -- ( -0.6454075435568759 , -0.6048864196633702 ) -- cycle;
\draw[meshtrig] ( -0.07036600964331813 , -0.846770910812386 ) -- ( 0.146197750084874 , -0.8471061538532488 ) -- ( 0.04510581063063326 , -0.64202184308645 ) -- cycle;
\draw[meshtrig] ( 0.146197750084874 , -0.8471061538532488 ) -- ( 0.36142895316684814 , -0.8469862220270165 ) -- ( 0.2587316377653225 , -0.6411859777832263 ) -- cycle;
\draw[meshtrig] ( 0.146197750084874 , -0.8471061538532488 ) -- ( 0.2587316377653225 , -0.6411859777832263 ) -- ( 0.04510581063063326 , -0.64202184308645 ) -- cycle;
\draw[meshtrig] ( 0.36142895316684814 , -0.8469862220270165 ) -- ( 0.575101381346981 , -0.8487624278072022 ) -- ( 0.47294975839029607 , -0.6437826837883776 ) -- cycle;
\draw[meshtrig] ( 0.36142895316684814 , -0.8469862220270165 ) -- ( 0.47294975839029607 , -0.6437826837883776 ) -- ( 0.2587316377653225 , -0.6411859777832263 ) -- cycle;
\draw[meshtrig] ( 0.575101381346981 , -0.8487624278072022 ) -- ( 0.785649880892611 , -0.8537217825764384 ) -- ( 0.6856393968573379 , -0.6477827407425376 ) -- cycle;
\draw[meshtrig] ( 0.575101381346981 , -0.8487624278072022 ) -- ( 0.6856393968573379 , -0.6477827407425376 ) -- ( 0.47294975839029607 , -0.6437826837883776 ) -- cycle;
\draw[meshtrig] ( 0.785649880892611 , -0.8537217825764384 ) -- ( 0.9896647006871673 , -0.8652785749128432 ) -- ( 0.8915665032947805 , -0.6595095860322179 ) -- cycle;
\draw[meshtrig] ( 0.785649880892611 , -0.8537217825764384 ) -- ( 0.8915665032947805 , -0.6595095860322179 ) -- ( 0.6856393968573379 , -0.6477827407425376 ) -- cycle;
\draw[meshtrig] ( 0.9896647006871673 , -0.8652785749128432 ) -- ( 1.0831682977698944 , -0.6877101230066941 ) -- ( 0.8915665032947805 , -0.6595095860322179 ) -- cycle;
\draw[meshtrig] ( 1.377365458404735 , -0.4397529651230315 ) -- ( 1.363789346963609 , -0.2157424716088131 ) -- ( 1.1794655641584353 , -0.3242971041314835 ) -- cycle;
\draw[meshtrig] ( 1.377365458404735 , -0.4397529651230315 ) -- ( 1.1794655641584353 , -0.3242971041314835 ) -- ( 1.216283184629724 , -0.541943098611836 ) -- cycle;
\draw[meshtrig] ( 1.363789346963609 , -0.2157424716088131 ) -- ( 1.3618065620250859 , 0.013258008243062901 ) -- ( 1.1678319414264062 , -0.09555528145917384 ) -- cycle;
\draw[meshtrig] ( 1.363789346963609 , -0.2157424716088131 ) -- ( 1.1678319414264062 , -0.09555528145917384 ) -- ( 1.1794655641584353 , -0.3242971041314835 ) -- cycle;
\draw[meshtrig] ( 1.3618065620250859 , 0.013258008243062901 ) -- ( 1.3627345496429617 , 0.2500503725886716 ) -- ( 1.1793350715994302 , 0.1416336194053483 ) -- cycle;
\draw[meshtrig] ( 1.3618065620250859 , 0.013258008243062901 ) -- ( 1.1793350715994302 , 0.1416336194053483 ) -- ( 1.1678319414264062 , -0.09555528145917384 ) -- cycle;
\draw[meshtrig] ( 1.3627345496429617 , 0.2500503725886716 ) -- ( 1.3553433004341293 , 0.4910468575742805 ) -- ( 1.1751192183710826 , 0.37892252249116365 ) -- cycle;
\draw[meshtrig] ( 1.3627345496429617 , 0.2500503725886716 ) -- ( 1.1751192183710826 , 0.37892252249116365 ) -- ( 1.1793350715994302 , 0.1416336194053483 ) -- cycle;
\draw[meshtrig] ( 1.3553433004341293 , 0.4910468575742805 ) -- ( 1.1392504809787751 , 0.6382667205368976 ) -- ( 1.1751192183710826 , 0.37892252249116365 ) -- cycle;
\draw[meshtrig] ( 0.7874352111524874 , 0.8628556517208167 ) -- ( 0.5707946501192898 , 0.8621045563070849 ) -- ( 0.6734797601946476 , 0.6794758535745967 ) -- cycle;
\draw[meshtrig] ( 1.0015177408268048 , 0.8562519924687264 ) -- ( 0.7874352111524874 , 0.8628556517208167 ) -- ( 0.8951587986302374 , 0.6727234908510659 ) -- cycle;
\draw[meshtrig] ( 0.7874352111524874 , 0.8628556517208167 ) -- ( 0.6734797601946476 , 0.6794758535745967 ) -- ( 0.8951587986302374 , 0.6727234908510659 ) -- cycle;
\draw[meshtrig] ( 0.5707946501192898 , 0.8621045563070849 ) -- ( 0.35608524166489924 , 0.8576322977279497 ) -- ( 0.4611108158254083 , 0.6689668357186564 ) -- cycle;
\draw[meshtrig] ( 0.5707946501192898 , 0.8621045563070849 ) -- ( 0.4611108158254083 , 0.6689668357186564 ) -- ( 0.6734797601946476 , 0.6794758535745967 ) -- cycle;
\draw[meshtrig] ( 0.35608524166489924 , 0.8576322977279497 ) -- ( 0.14237060977995053 , 0.853425969691111 ) -- ( 0.2511066593925021 , 0.658682438093505 ) -- cycle;
\draw[meshtrig] ( 0.35608524166489924 , 0.8576322977279497 ) -- ( 0.2511066593925021 , 0.658682438093505 ) -- ( 0.4611108158254083 , 0.6689668357186564 ) -- cycle;
\draw[meshtrig] ( 0.14237060977995053 , 0.853425969691111 ) -- ( -0.07337479551610598 , 0.8495204459303022 ) -- ( 0.04161253015604536 , 0.652709230806451 ) -- cycle;
\draw[meshtrig] ( 0.14237060977995053 , 0.853425969691111 ) -- ( 0.04161253015604536 , 0.652709230806451 ) -- ( 0.2511066593925021 , 0.658682438093505 ) -- cycle;
\draw[meshtrig] ( -0.07337479551610598 , 0.8495204459303022 ) -- ( -0.2927332363283172 , 0.8409155008515097 ) -- ( -0.17306993107580468 , 0.6433262556344399 ) -- cycle;
\draw[meshtrig] ( -0.07337479551610598 , 0.8495204459303022 ) -- ( -0.17306993107580468 , 0.6433262556344399 ) -- ( 0.04161253015604536 , 0.652709230806451 ) -- cycle;
\draw[meshtrig] ( -0.2927332363283172 , 0.8409155008515097 ) -- ( -0.5180642909521475 , 0.8315188827692885 ) -- ( -0.3952062452761757 , 0.6226254298616835 ) -- cycle;
\draw[meshtrig] ( -0.2927332363283172 , 0.8409155008515097 ) -- ( -0.3952062452761757 , 0.6226254298616835 ) -- ( -0.17306993107580468 , 0.6433262556344399 ) -- cycle;
\draw[meshtrig] ( -0.5180642909521475 , 0.8315188827692885 ) -- ( -0.6397320555759136 , 0.5892949715081952 ) -- ( -0.3952062452761757 , 0.6226254298616835 ) -- cycle;
\draw[meshtrig] ( -0.29121493095272544 , -0.8442573173866121 ) -- ( -0.07036600964331813 , -0.846770910812386 ) -- ( -0.17092593007722204 , -0.6444945777630063 ) -- cycle;
\draw[meshtrig] ( -0.29121493095272544 , -0.8442573173866121 ) -- ( -0.17092593007722204 , -0.6444945777630063 ) -- ( -0.39609410128424233 , -0.6375828253202376 ) -- cycle;
\draw[meshtrig] ( 1.0015177408268048 , 0.8562519924687264 ) -- ( 0.8951587986302374 , 0.6727234908510659 ) -- ( 1.1392504809787751 , 0.6382667205368976 ) -- cycle;
\draw[meshtrig] ( -0.07036600964331813 , -0.846770910812386 ) -- ( 0.04510581063063326 , -0.64202184308645 ) -- ( -0.17092593007722204 , -0.6444945777630063 ) -- cycle;
\draw[meshtrig] ( -0.39609410128424233 , -0.6375828253202376 ) -- ( -0.17092593007722204 , -0.6444945777630063 ) -- ( -0.26259526047386694 , -0.44612246377669873 ) -- cycle;
\draw[meshtrig] ( 0.2587316377653225 , -0.6411859777832263 ) -- ( 0.47294975839029607 , -0.6437826837883776 ) -- ( 0.3702042023719413 , -0.43415831161275314 ) -- cycle;
\draw[meshtrig] ( 0.04510581063063326 , -0.64202184308645 ) -- ( 0.2587316377653225 , -0.6411859777832263 ) -- ( 0.15653139167518956 , -0.42755983237512996 ) -- cycle;
\draw[meshtrig] ( 0.2587316377653225 , -0.6411859777832263 ) -- ( 0.3702042023719413 , -0.43415831161275314 ) -- ( 0.15653139167518956 , -0.42755983237512996 ) -- cycle;
\draw[meshtrig] ( 0.6856393968573379 , -0.6477827407425376 ) -- ( 0.8915665032947805 , -0.6595095860322179 ) -- ( 0.807189628443915 , -0.4473604292446751 ) -- cycle;
\draw[meshtrig] ( 0.8915665032947805 , -0.6595095860322179 ) -- ( 1.0831682977698944 , -0.6877101230066941 ) -- ( 1.018335374805163 , -0.4758690589677369 ) -- cycle;
\draw[meshtrig] ( 0.8915665032947805 , -0.6595095860322179 ) -- ( 1.018335374805163 , -0.4758690589677369 ) -- ( 0.807189628443915 , -0.4473604292446751 ) -- cycle;
\draw[meshtrig] ( 1.1678319414264062 , -0.09555528145917384 ) -- ( 1.1793350715994302 , 0.1416336194053483 ) -- ( 0.9875983517338178 , 0.030510250195567912 ) -- cycle;
\draw[meshtrig] ( 1.1793350715994302 , 0.1416336194053483 ) -- ( 1.1751192183710826 , 0.37892252249116365 ) -- ( 1.007308026679349 , 0.252778098638353 ) -- cycle;
\draw[meshtrig] ( 1.1793350715994302 , 0.1416336194053483 ) -- ( 1.007308026679349 , 0.252778098638353 ) -- ( 0.9875983517338178 , 0.030510250195567912 ) -- cycle;
\draw[meshtrig] ( 1.1794655641584353 , -0.3242971041314835 ) -- ( 1.1678319414264062 , -0.09555528145917384 ) -- ( 0.9511962666946003 , -0.22892223801403977 ) -- cycle;
\draw[meshtrig] ( 1.1678319414264062 , -0.09555528145917384 ) -- ( 0.9875983517338178 , 0.030510250195567912 ) -- ( 0.9511962666946003 , -0.22892223801403977 ) -- cycle;
\draw[meshtrig] ( 1.1751192183710826 , 0.37892252249116365 ) -- ( 1.1392504809787751 , 0.6382667205368976 ) -- ( 0.9814919338807091 , 0.4763597462463808 ) -- cycle;
\draw[meshtrig] ( 1.1751192183710826 , 0.37892252249116365 ) -- ( 0.9814919338807091 , 0.4763597462463808 ) -- ( 1.007308026679349 , 0.252778098638353 ) -- cycle;
\draw[meshtrig] ( 1.1392504809787751 , 0.6382667205368976 ) -- ( 0.8951587986302374 , 0.6727234908510659 ) -- ( 0.9814919338807091 , 0.4763597462463808 ) -- cycle;
\draw[meshtrig] ( 0.4611108158254083 , 0.6689668357186564 ) -- ( 0.2511066593925021 , 0.658682438093505 ) -- ( 0.36067235168545486 , 0.4632334775268436 ) -- cycle;
\draw[meshtrig] ( 0.6734797601946476 , 0.6794758535745967 ) -- ( 0.4611108158254083 , 0.6689668357186564 ) -- ( 0.5659127794180104 , 0.48532544899734514 ) -- cycle;
\draw[meshtrig] ( 0.4611108158254083 , 0.6689668357186564 ) -- ( 0.36067235168545486 , 0.4632334775268436 ) -- ( 0.5659127794180104 , 0.48532544899734514 ) -- cycle;
\draw[meshtrig] ( 0.6734797601946476 , 0.6794758535745967 ) -- ( 0.7701714065002051 , 0.5037334321261363 ) -- ( 0.8951587986302374 , 0.6727234908510659 ) -- cycle;
\draw[meshtrig] ( 0.8951587986302374 , 0.6727234908510659 ) -- ( 0.7701714065002051 , 0.5037334321261363 ) -- ( 0.9814919338807091 , 0.4763597462463808 ) -- cycle;
\draw[meshtrig] ( 0.6734797601946476 , 0.6794758535745967 ) -- ( 0.5659127794180104 , 0.48532544899734514 ) -- ( 0.7701714065002051 , 0.5037334321261363 ) -- cycle;
\draw[meshtrig] ( -0.6397320555759136 , 0.5892949715081952 ) -- ( -0.6657670390011434 , 0.3230251279094329 ) -- ( -0.46085943076146446 , 0.3922293291313923 ) -- cycle;
\draw[meshtrig] ( -0.3952062452761757 , 0.6226254298616835 ) -- ( -0.6397320555759136 , 0.5892949715081952 ) -- ( -0.46085943076146446 , 0.3922293291313923 ) -- cycle;
\draw[meshtrig] ( 0.2511066593925021 , 0.658682438093505 ) -- ( 0.04161253015604536 , 0.652709230806451 ) -- ( 0.15609121106947169 , 0.4514056719337568 ) -- cycle;
\draw[meshtrig] ( 0.2511066593925021 , 0.658682438093505 ) -- ( 0.15609121106947169 , 0.4514056719337568 ) -- ( 0.36067235168545486 , 0.4632334775268436 ) -- cycle;
\draw[meshtrig] ( 0.04161253015604536 , 0.652709230806451 ) -- ( -0.17306993107580468 , 0.6433262556344399 ) -- ( -0.047806928633714114 , 0.4527569832913123 ) -- cycle;
\draw[meshtrig] ( 0.04161253015604536 , 0.652709230806451 ) -- ( -0.047806928633714114 , 0.4527569832913123 ) -- ( 0.15609121106947169 , 0.4514056719337568 ) -- cycle;
\draw[meshtrig] ( -0.17306993107580468 , 0.6433262556344399 ) -- ( -0.3952062452761757 , 0.6226254298616835 ) -- ( -0.25592072116091424 , 0.4336198145414954 ) -- cycle;
\draw[meshtrig] ( -0.17306993107580468 , 0.6433262556344399 ) -- ( -0.25592072116091424 , 0.4336198145414954 ) -- ( -0.047806928633714114 , 0.4527569832913123 ) -- cycle;
\draw[meshtrig] ( -0.3952062452761757 , 0.6226254298616835 ) -- ( -0.46085943076146446 , 0.3922293291313923 ) -- ( -0.25592072116091424 , 0.4336198145414954 ) -- cycle;
\draw[meshtrig] ( -0.6910550461979988 , 0.09680054331873464 ) -- ( -0.6973504928831622 , -0.12457712664921622 ) -- ( -0.5412312045586894 , -0.022855125129738082 ) -- cycle;
\draw[meshtrig] ( -0.6910550461979988 , 0.09680054331873464 ) -- ( -0.4959216277226746 , 0.1655622997329638 ) -- ( -0.6657670390011434 , 0.3230251279094329 ) -- cycle;
\draw[meshtrig] ( -0.6657670390011434 , 0.3230251279094329 ) -- ( -0.4959216277226746 , 0.1655622997329638 ) -- ( -0.46085943076146446 , 0.3922293291313923 ) -- cycle;
\draw[meshtrig] ( -0.6910550461979988 , 0.09680054331873464 ) -- ( -0.5412312045586894 , -0.022855125129738082 ) -- ( -0.4959216277226746 , 0.1655622997329638 ) -- cycle;
\draw[meshtrig] ( -0.6973504928831622 , -0.12457712664921622 ) -- ( -0.6760535746867397 , -0.3485797229341911 ) -- ( -0.5152838123840341 , -0.21054524163042895 ) -- cycle;
\draw[meshtrig] ( -0.6973504928831622 , -0.12457712664921622 ) -- ( -0.5152838123840341 , -0.21054524163042895 ) -- ( -0.5412312045586894 , -0.022855125129738082 ) -- cycle;
\draw[meshtrig] ( 0.04510581063063326 , -0.64202184308645 ) -- ( -0.05554929597963712 , -0.43217354911259886 ) -- ( -0.17092593007722204 , -0.6444945777630063 ) -- cycle;
\draw[meshtrig] ( 0.04510581063063326 , -0.64202184308645 ) -- ( 0.15653139167518956 , -0.42755983237512996 ) -- ( -0.05554929597963712 , -0.43217354911259886 ) -- cycle;
\draw[meshtrig] ( -0.6454075435568759 , -0.6048864196633702 ) -- ( -0.4777754955586762 , -0.42658294742077735 ) -- ( -0.6760535746867397 , -0.3485797229341911 ) -- cycle;
\draw[meshtrig] ( -0.6760535746867397 , -0.3485797229341911 ) -- ( -0.4777754955586762 , -0.42658294742077735 ) -- ( -0.5152838123840341 , -0.21054524163042895 ) -- cycle;
\draw[meshtrig] ( -0.39609410128424233 , -0.6375828253202376 ) -- ( -0.4777754955586762 , -0.42658294742077735 ) -- ( -0.6454075435568759 , -0.6048864196633702 ) -- cycle;
\draw[meshtrig] ( 0.47294975839029607 , -0.6437826837883776 ) -- ( 0.6856393968573379 , -0.6477827407425376 ) -- ( 0.5873158683792332 , -0.4425957637501798 ) -- cycle;
\draw[meshtrig] ( 0.47294975839029607 , -0.6437826837883776 ) -- ( 0.5873158683792332 , -0.4425957637501798 ) -- ( 0.3702042023719413 , -0.43415831161275314 ) -- cycle;
\draw[meshtrig] ( 0.6856393968573379 , -0.6477827407425376 ) -- ( 0.807189628443915 , -0.4473604292446751 ) -- ( 0.5873158683792332 , -0.4425957637501798 ) -- cycle;
\draw[meshtrig] ( 1.0831682977698944 , -0.6877101230066941 ) -- ( 1.216283184629724 , -0.541943098611836 ) -- ( 1.018335374805163 , -0.4758690589677369 ) -- cycle;
\draw[meshtrig] ( 1.1794655641584353 , -0.3242971041314835 ) -- ( 1.018335374805163 , -0.4758690589677369 ) -- ( 1.216283184629724 , -0.541943098611836 ) -- cycle;
\draw[meshtrig] ( -0.17092593007722204 , -0.6444945777630063 ) -- ( -0.05554929597963712 , -0.43217354911259886 ) -- ( -0.26259526047386694 , -0.44612246377669873 ) -- cycle;
\draw[meshtrig] ( 1.1794655641584353 , -0.3242971041314835 ) -- ( 0.9511962666946003 , -0.22892223801403977 ) -- ( 1.018335374805163 , -0.4758690589677369 ) -- cycle;
\draw[meshtrig] ( -0.39609410128424233 , -0.6375828253202376 ) -- ( -0.26259526047386694 , -0.44612246377669873 ) -- ( -0.4777754955586762 , -0.42658294742077735 ) -- cycle;
\draw[meshtrig] ( -0.5152838123840341 , -0.21054524163042895 ) -- ( -0.4777754955586762 , -0.42658294742077735 ) -- ( -0.34519123791978235 , -0.27089594445501347 ) -- cycle;
\draw[meshtrig] ( -0.26259526047386694 , -0.44612246377669873 ) -- ( -0.34519123791978235 , -0.27089594445501347 ) -- ( -0.4777754955586762 , -0.42658294742077735 ) -- cycle;
\draw[meshtrig] ( 0.807189628443915 , -0.4473604292446751 ) -- ( 1.018335374805163 , -0.4758690589677369 ) -- ( 0.9511962666946003 , -0.22892223801403977 ) -- cycle;
\draw[meshtrig] ( 0.15609121106947169 , 0.4514056719337568 ) -- ( -0.047806928633714114 , 0.4527569832913123 ) -- ( 0.058849688276798394 , 0.24111703567986395 ) -- cycle;
\draw[meshtrig] ( 0.807189628443915 , -0.4473604292446751 ) -- ( 0.9511962666946003 , -0.22892223801403977 ) -- ( 0.7067122001901674 , -0.2481062960037727 ) -- cycle;
\draw[meshtrig] ( 0.9875983517338178 , 0.030510250195567912 ) -- ( 1.007308026679349 , 0.252778098638353 ) -- ( 0.8199245427892179 , 0.165384888789572 ) -- cycle;
\draw[meshtrig] ( 0.9875983517338178 , 0.030510250195567912 ) -- ( 0.7870822306062416 , -0.04148455228864741 ) -- ( 0.9511962666946003 , -0.22892223801403977 ) -- cycle;
\draw[meshtrig] ( 0.9511962666946003 , -0.22892223801403977 ) -- ( 0.7870822306062416 , -0.04148455228864741 ) -- ( 0.7067122001901674 , -0.2481062960037727 ) -- cycle;
\draw[meshtrig] ( 0.9875983517338178 , 0.030510250195567912 ) -- ( 0.8199245427892179 , 0.165384888789572 ) -- ( 0.7870822306062416 , -0.04148455228864741 ) -- cycle;
\draw[meshtrig] ( 1.007308026679349 , 0.252778098638353 ) -- ( 0.9814919338807091 , 0.4763597462463808 ) -- ( 0.8507509156351545 , 0.34493886798516704 ) -- cycle;
\draw[meshtrig] ( 1.007308026679349 , 0.252778098638353 ) -- ( 0.8507509156351545 , 0.34493886798516704 ) -- ( 0.8199245427892179 , 0.165384888789572 ) -- cycle;
\draw[meshtrig] ( 0.9814919338807091 , 0.4763597462463808 ) -- ( 0.7701714065002051 , 0.5037334321261363 ) -- ( 0.8507509156351545 , 0.34493886798516704 ) -- cycle;
\draw[meshtrig] ( -0.26259526047386694 , -0.44612246377669873 ) -- ( -0.05554929597963712 , -0.43217354911259886 ) -- ( -0.16306299153125997 , -0.2247004042893168 ) -- cycle;
\draw[meshtrig] ( -0.26259526047386694 , -0.44612246377669873 ) -- ( -0.16306299153125997 , -0.2247004042893168 ) -- ( -0.34519123791978235 , -0.27089594445501347 ) -- cycle;
\draw[meshtrig] ( 0.36067235168545486 , 0.4632334775268436 ) -- ( 0.4753090337791024 , 0.2726851791839499 ) -- ( 0.5659127794180104 , 0.48532544899734514 ) -- cycle;
\draw[meshtrig] ( -0.5412312045586894 , -0.022855125129738082 ) -- ( -0.5152838123840341 , -0.21054524163042895 ) -- ( -0.338573042829448 , -0.042728362570333876 ) -- cycle;
\draw[meshtrig] ( -0.5152838123840341 , -0.21054524163042895 ) -- ( -0.34519123791978235 , -0.27089594445501347 ) -- ( -0.338573042829448 , -0.042728362570333876 ) -- cycle;
\draw[meshtrig] ( 0.36067235168545486 , 0.4632334775268436 ) -- ( 0.15609121106947169 , 0.4514056719337568 ) -- ( 0.2681797833650549 , 0.24185725597802113 ) -- cycle;
\draw[meshtrig] ( 0.15609121106947169 , 0.4514056719337568 ) -- ( 0.058849688276798394 , 0.24111703567986395 ) -- ( 0.2681797833650549 , 0.24185725597802113 ) -- cycle;
\draw[meshtrig] ( 0.15653139167518956 , -0.42755983237512996 ) -- ( 0.0480732324913891 , -0.2069759336285043 ) -- ( -0.05554929597963712 , -0.43217354911259886 ) -- cycle;
\draw[meshtrig] ( -0.05554929597963712 , -0.43217354911259886 ) -- ( 0.0480732324913891 , -0.2069759336285043 ) -- ( -0.16306299153125997 , -0.2247004042893168 ) -- cycle;
\draw[meshtrig] ( 0.3702042023719413 , -0.43415831161275314 ) -- ( 0.268099870009238 , -0.21023305863723615 ) -- ( 0.15653139167518956 , -0.42755983237512996 ) -- cycle;
\draw[meshtrig] ( 0.15653139167518956 , -0.42755983237512996 ) -- ( 0.268099870009238 , -0.21023305863723615 ) -- ( 0.0480732324913891 , -0.2069759336285043 ) -- cycle;
\draw[meshtrig] ( 0.807189628443915 , -0.4473604292446751 ) -- ( 0.7067122001901674 , -0.2481062960037727 ) -- ( 0.5873158683792332 , -0.4425957637501798 ) -- cycle;
\draw[meshtrig] ( 0.3702042023719413 , -0.43415831161275314 ) -- ( 0.5873158683792332 , -0.4425957637501798 ) -- ( 0.48169453547694874 , -0.23742580908984648 ) -- cycle;
\draw[meshtrig] ( 0.3702042023719413 , -0.43415831161275314 ) -- ( 0.48169453547694874 , -0.23742580908984648 ) -- ( 0.268099870009238 , -0.21023305863723615 ) -- cycle;
\draw[meshtrig] ( 0.5873158683792332 , -0.4425957637501798 ) -- ( 0.7067122001901674 , -0.2481062960037727 ) -- ( 0.48169453547694874 , -0.23742580908984648 ) -- cycle;
\draw[meshtrig] ( -0.047806928633714114 , 0.4527569832913123 ) -- ( -0.12765709702093342 , 0.2699682370912251 ) -- ( 0.058849688276798394 , 0.24111703567986395 ) -- cycle;
\draw[meshtrig] ( -0.047806928633714114 , 0.4527569832913123 ) -- ( -0.25592072116091424 , 0.4336198145414954 ) -- ( -0.12765709702093342 , 0.2699682370912251 ) -- cycle;
\draw[meshtrig] ( 0.36067235168545486 , 0.4632334775268436 ) -- ( 0.2681797833650549 , 0.24185725597802113 ) -- ( 0.4753090337791024 , 0.2726851791839499 ) -- cycle;
\draw[meshtrig] ( -0.5412312045586894 , -0.022855125129738082 ) -- ( -0.338573042829448 , -0.042728362570333876 ) -- ( -0.4959216277226746 , 0.1655622997329638 ) -- cycle;
\draw[meshtrig] ( 0.5659127794180104 , 0.48532544899734514 ) -- ( 0.675289196869232 , 0.31326454681979765 ) -- ( 0.7701714065002051 , 0.5037334321261363 ) -- cycle;
\draw[meshtrig] ( 0.7701714065002051 , 0.5037334321261363 ) -- ( 0.675289196869232 , 0.31326454681979765 ) -- ( 0.8507509156351545 , 0.34493886798516704 ) -- cycle;
\draw[meshtrig] ( 0.5659127794180104 , 0.48532544899734514 ) -- ( 0.4753090337791024 , 0.2726851791839499 ) -- ( 0.675289196869232 , 0.31326454681979765 ) -- cycle;
\draw[meshtrig] ( -0.46085943076146446 , 0.3922293291313923 ) -- ( -0.30015696087998756 , 0.2031919864741989 ) -- ( -0.25592072116091424 , 0.4336198145414954 ) -- cycle;
\draw[meshtrig] ( -0.25592072116091424 , 0.4336198145414954 ) -- ( -0.30015696087998756 , 0.2031919864741989 ) -- ( -0.12765709702093342 , 0.2699682370912251 ) -- cycle;
\draw[meshtrig] ( -0.46085943076146446 , 0.3922293291313923 ) -- ( -0.4959216277226746 , 0.1655622997329638 ) -- ( -0.30015696087998756 , 0.2031919864741989 ) -- cycle;
\draw[meshtrig] ( -0.34519123791978235 , -0.27089594445501347 ) -- ( -0.16306299153125997 , -0.2247004042893168 ) -- ( -0.338573042829448 , -0.042728362570333876 ) -- cycle;
\draw[meshtrig] ( 0.058849688276798394 , 0.24111703567986395 ) -- ( 0.1576956161877122 , 0.018369068279763916 ) -- ( 0.2681797833650549 , 0.24185725597802113 ) -- cycle;
\draw[meshtrig] ( 0.4753090337791024 , 0.2726851791839499 ) -- ( 0.2681797833650549 , 0.24185725597802113 ) -- ( 0.4012297054886621 , 0.018425942216346847 ) -- cycle;
\draw[meshtrig] ( 0.2681797833650549 , 0.24185725597802113 ) -- ( 0.1576956161877122 , 0.018369068279763916 ) -- ( 0.4012297054886621 , 0.018425942216346847 ) -- cycle;
\draw[meshtrig] ( -0.16306299153125997 , -0.2247004042893168 ) -- ( -0.0947183412033752 , 0.033091317782262195 ) -- ( -0.338573042829448 , -0.042728362570333876 ) -- cycle;
\draw[meshtrig] ( 0.0480732324913891 , -0.2069759336285043 ) -- ( 0.268099870009238 , -0.21023305863723615 ) -- ( 0.1576956161877122 , 0.018369068279763916 ) -- cycle;
\draw[meshtrig] ( -0.16306299153125997 , -0.2247004042893168 ) -- ( 0.0480732324913891 , -0.2069759336285043 ) -- ( -0.0947183412033752 , 0.033091317782262195 ) -- cycle;
\draw[meshtrig] ( -0.4959216277226746 , 0.1655622997329638 ) -- ( -0.338573042829448 , -0.042728362570333876 ) -- ( -0.30015696087998756 , 0.2031919864741989 ) -- cycle;
\draw[meshtrig] ( 0.268099870009238 , -0.21023305863723615 ) -- ( 0.48169453547694874 , -0.23742580908984648 ) -- ( 0.4012297054886621 , 0.018425942216346847 ) -- cycle;
\draw[meshtrig] ( 0.8199245427892179 , 0.165384888789572 ) -- ( 0.8507509156351545 , 0.34493886798516704 ) -- ( 0.675289196869232 , 0.31326454681979765 ) -- cycle;
\draw[meshtrig] ( 0.058849688276798394 , 0.24111703567986395 ) -- ( -0.0947183412033752 , 0.033091317782262195 ) -- ( 0.1576956161877122 , 0.018369068279763916 ) -- cycle;
\draw[meshtrig] ( 0.4753090337791024 , 0.2726851791839499 ) -- ( 0.6214116400123576 , 0.112843765335305 ) -- ( 0.675289196869232 , 0.31326454681979765 ) -- cycle;
\draw[meshtrig] ( 0.8199245427892179 , 0.165384888789572 ) -- ( 0.675289196869232 , 0.31326454681979765 ) -- ( 0.6214116400123576 , 0.112843765335305 ) -- cycle;
\draw[meshtrig] ( 0.4753090337791024 , 0.2726851791839499 ) -- ( 0.4012297054886621 , 0.018425942216346847 ) -- ( 0.6214116400123576 , 0.112843765335305 ) -- cycle;
\draw[meshtrig] ( -0.338573042829448 , -0.042728362570333876 ) -- ( -0.0947183412033752 , 0.033091317782262195 ) -- ( -0.30015696087998756 , 0.2031919864741989 ) -- cycle;
\draw[meshtrig] ( 0.8199245427892179 , 0.165384888789572 ) -- ( 0.6214116400123576 , 0.112843765335305 ) -- ( 0.7870822306062416 , -0.04148455228864741 ) -- cycle;
\draw[meshtrig] ( 0.268099870009238 , -0.21023305863723615 ) -- ( 0.4012297054886621 , 0.018425942216346847 ) -- ( 0.1576956161877122 , 0.018369068279763916 ) -- cycle;
\draw[meshtrig] ( 0.0480732324913891 , -0.2069759336285043 ) -- ( 0.1576956161877122 , 0.018369068279763916 ) -- ( -0.0947183412033752 , 0.033091317782262195 ) -- cycle;
\draw[meshtrig] ( 0.058849688276798394 , 0.24111703567986395 ) -- ( -0.12765709702093342 , 0.2699682370912251 ) -- ( -0.0947183412033752 , 0.033091317782262195 ) -- cycle;
\draw[meshtrig] ( 0.7067122001901674 , -0.2481062960037727 ) -- ( 0.7870822306062416 , -0.04148455228864741 ) -- ( 0.5961928344577215 , -0.07925887111837832 ) -- cycle;
\draw[meshtrig] ( 0.7870822306062416 , -0.04148455228864741 ) -- ( 0.6214116400123576 , 0.112843765335305 ) -- ( 0.5961928344577215 , -0.07925887111837832 ) -- cycle;
\draw[meshtrig] ( 0.7067122001901674 , -0.2481062960037727 ) -- ( 0.5961928344577215 , -0.07925887111837832 ) -- ( 0.48169453547694874 , -0.23742580908984648 ) -- cycle;
\draw[meshtrig] ( 0.4012297054886621 , 0.018425942216346847 ) -- ( 0.5961928344577215 , -0.07925887111837832 ) -- ( 0.6214116400123576 , 0.112843765335305 ) -- cycle;
\draw[meshtrig] ( -0.12765709702093342 , 0.2699682370912251 ) -- ( -0.30015696087998756 , 0.2031919864741989 ) -- ( -0.0947183412033752 , 0.033091317782262195 ) -- cycle;
\draw[meshtrig] ( 0.48169453547694874 , -0.23742580908984648 ) -- ( 0.5961928344577215 , -0.07925887111837832 ) -- ( 0.4012297054886621 , 0.018425942216346847 ) -- cycle;
\draw[Gamma_hbeg] ( -0.33200740704203474 , -0.9214071830304879 ) -- ( -0.2345837459412842 , -0.952259536309394 );
\draw[Gamma_hbeg] ( -0.33200740704203474 , -0.9214071830304879 ) -- ( -0.422513650957272 , -0.8406278649187109 );
\draw[Gamma_hbeg] ( -0.14859469301939407 , -0.9875049173512283 ) -- ( 0.004298902277724809 , -0.9930985692952712 );
\draw[Gamma_hbeg] ( -0.14859469301939407 , -0.9875049173512283 ) -- ( -0.2345837459412842 , -0.952259536309394 );
\draw[Gamma_hbeg] ( 0.06232569717031593 , -0.9978810737956423 ) -- ( 0.21166243139370058 , -0.9750646613844398 );
\draw[Gamma_hbeg] ( 0.06232569717031593 , -0.9978810737956423 ) -- ( 0.004298902277724809 , -0.9930985692952712 );
\draw[Gamma_hbeg] ( 0.29853224341465184 , -0.9615785098118977 ) -- ( 0.4046834017618929 , -0.9304282575044732 );
\draw[Gamma_hbeg] ( 0.29853224341465184 , -0.9615785098118977 ) -- ( 0.21166243139370058 , -0.9750646613844398 );
\draw[Gamma_hbeg] ( 0.5586028932990799 , -0.8793809957575105 ) -- ( 0.5856638803638012 , -0.8684014680298323 );
\draw[Gamma_hbeg] ( 0.5586028932990799 , -0.8793809957575105 ) -- ( 0.4046834017618929 , -0.9304282575044732 );
\draw[Gamma_hbeg] ( 0.5856638803638012 , -0.8684014680298323 ) -- ( 0.6256209793117427 , -0.8499523893108326 );
\draw[Gamma_hbeg] ( 1.3741599974958625 , 0.004729463864310834 ) -- ( 1.374160250343358 , 0.02004612131077864 );
\draw[Gamma_hbeg] ( 1.3741599974958625 , 0.004729463864310834 ) -- ( 1.3624207376809718 , -0.05767581679193945 );
\draw[Gamma_hbeg] ( 1.374160250343358 , 0.02004612131077864 ) -- ( 1.3620281790941224 , 0.0698075017337682 );
\draw[Gamma_hbeg] ( 0.57697055891617 , 0.8724159007306705 ) -- ( 0.5616434098482619 , 0.8786176615651695 );
\draw[Gamma_hbeg] ( 0.57697055891617 , 0.8724159007306705 ) -- ( 0.5991187772320433 , 0.8622027563942287 );
\draw[Gamma_hbeg] ( 0.39897575675348534 , 0.9322447368127609 ) -- ( 0.29873641630953424 , 0.9616247248410504 );
\draw[Gamma_hbeg] ( 0.39897575675348534 , 0.9322447368127609 ) -- ( 0.5616434098482619 , 0.8786176615651695 );
\draw[Gamma_hbeg] ( 0.20917826318083171 , 0.9754432891021071 ) -- ( 0.062236300820108385 , 0.9978932985863447 );
\draw[Gamma_hbeg] ( 0.20917826318083171 , 0.9754432891021071 ) -- ( 0.29873641630953424 , 0.9616247248410504 );
\draw[Gamma_hbeg] ( 0.0029787482132030453 , 0.9929708518510261 ) -- ( -0.1490000968679577 , 0.9874026603755955 );
\draw[Gamma_hbeg] ( 0.0029787482132030453 , 0.9929708518510261 ) -- ( 0.062236300820108385 , 0.9978932985863447 );
\draw[Gamma_hbeg] ( -0.23471137183335294 , 0.9518065724655983 ) -- ( -0.3335064885035564 , 0.9203907708970209 );
\draw[Gamma_hbeg] ( -0.23471137183335294 , 0.9518065724655983 ) -- ( -0.1490000968679577 , 0.9874026603755955 );
\draw[Gamma_hbeg] ( -0.3335064885035564 , 0.9203907708970209 ) -- ( -0.42753807104754576 , 0.8352939519282678 );
\draw[Gamma_hbeg] ( -0.422513650957272 , -0.8406278649187109 ) -- ( -0.48141915892568965 , -0.7773572989287292 );
\draw[Gamma_hbeg] ( -0.48141915892568965 , -0.7773572989287292 ) -- ( -0.5488976587102788 , -0.6175432837140106 );
\draw[Gamma_hbeg] ( 0.6256209793117425 , -0.8499523893108326 ) -- ( 0.753777451576906 , -0.7880908878006465 );
\draw[Gamma_hbeg] ( 0.8533968160513277 , -0.7294987778401795 ) -- ( 0.9089805275670174 , -0.6960369255969604 );
\draw[Gamma_hbeg] ( 0.8533968160513277 , -0.7294987778401795 ) -- ( 0.753777451576906 , -0.7880908878006465 );
\draw[Gamma_hbeg] ( 0.9089805275670174 , -0.6960369255969604 ) -- ( 0.9497956135974228 , -0.6680799242306621 );
\draw[Gamma_hbeg] ( 1.2532522388857164 , -0.3673446463890804 ) -- ( 1.3208869614424252 , -0.241009166029471 );
\draw[Gamma_hbeg] ( 1.2532522388857164 , -0.3673446463890804 ) -- ( 1.1979684819348728 , -0.4336764145999952 );
\draw[Gamma_hbeg] ( 1.3624207376809718 , -0.05767581679193948 ) -- ( 1.3386826219038699 , -0.2003436826193523 );
\draw[Gamma_hbeg] ( 1.3386826219038699 , -0.2003436826193523 ) -- ( 1.3208869614424252 , -0.241009166029471 );
\draw[Gamma_hbeg] ( 1.3620281790941224 , 0.0698075017337682 ) -- ( 1.3276388253405234 , 0.22930350613039144 );
\draw[Gamma_hbeg] ( 1.2899995886883542 , 0.3000116989245809 ) -- ( 1.2237326770611963 , 0.40916682541297167 );
\draw[Gamma_hbeg] ( 1.2899995886883542 , 0.3000116989245809 ) -- ( 1.3276388253405234 , 0.22930350613039144 );
\draw[Gamma_hbeg] ( 1.2237326770611963 , 0.40916682541297167 ) -- ( 1.1622360880464113 , 0.47207230542963774 );
\draw[Gamma_hbeg] ( 0.5991187772320433 , 0.8622027563942287 ) -- ( 0.7441577916045832 , 0.7932126079324144 );
\draw[Gamma_hbeg] ( 0.9090029636441275 , 0.6966123976855387 ) -- ( 0.8675876609413486 , 0.7213865562870234 );
\draw[Gamma_hbeg] ( 0.7441577916045832 , 0.7932126079324144 ) -- ( 0.8675876609413486 , 0.7213865562870234 );
\draw[Gamma_hbeg] ( -0.42753807104754576 , 0.8352939519282678 ) -- ( -0.4838654508151728 , 0.7733711744743891 );
\draw[Gamma_hbeg] ( -0.4838654508151728 , 0.7733711744743891 ) -- ( -0.5547054652958942 , 0.6008846487810909 );
\draw[Gamma_hbeg] ( 0.9090029636441275 , 0.6966123976855387 ) -- ( 0.9529780319597012 , 0.6645615411139589 );
\draw[Gamma_hbeg] ( 0.9497956135974228 , -0.6680799242306621 ) -- ( 1.0518876260342402 , -0.5855007750194212 );
\draw[Gamma_hbeg] ( 1.1622360880464113 , 0.47207230542963774 ) -- ( 1.0725608814334766 , 0.5698234477149595 );
\draw[Gamma_hbeg] ( 0.9529780319597012 , 0.6645615411139589 ) -- ( 1.0725608814334766 , 0.5698234477149595 );
\draw[Gamma_hbeg] ( -0.5809863739661223 , 0.5245743050825438 ) -- ( -0.6063736456334773 , 0.3430842774021311 );
\draw[Gamma_hbeg] ( -0.5547054652958942 , 0.6008846487810909 ) -- ( -0.5809863739661223 , 0.5245743050825438 );
\draw[Gamma_hbeg] ( -0.624457781664917 , 0.043613145923533284 ) -- ( -0.6241871876737763 , -0.07690641328924147 );
\draw[Gamma_hbeg] ( -0.6224668026180654 , 0.12096989439541657 ) -- ( -0.6151368333117695 , 0.27608611837720526 );
\draw[Gamma_hbeg] ( -0.6151368333117695 , 0.27608611837720526 ) -- ( -0.6063736456334773 , 0.3430842774021311 );
\draw[Gamma_hbeg] ( -0.624457781664917 , 0.043613145923533284 ) -- ( -0.6224668026180654 , 0.12096989439541657 );
\draw[Gamma_hbeg] ( -0.6206141552854169 , -0.1608104356531211 ) -- ( -0.6136755712286425 , -0.29502291455942486 );
\draw[Gamma_hbeg] ( -0.6206141552854169 , -0.1608104356531211 ) -- ( -0.6241871876737763 , -0.07690641328924147 );
\draw[Gamma_hbeg] ( -0.5788158445075025 , -0.5340555057371468 ) -- ( -0.6016716186981446 , -0.377841820066887 );
\draw[Gamma_hbeg] ( -0.6016716186981446 , -0.377841820066887 ) -- ( -0.6136755712286425 , -0.29502291455942486 );
\draw[Gamma_hbeg] ( -0.5488976587102788 , -0.6175432837140106 ) -- ( -0.5788158445075026 , -0.5340555057371468 );
\draw[Gamma_hbeg] ( 1.0518876260342402 , -0.5855007750194212 ) -- ( 1.1327337804641453 , -0.5140547039487678 );
\draw[Gamma_hbeg] ( 1.1979684819348728 , -0.4336764145999952 ) -- ( 1.132733780464145 , -0.5140547039487678 );
\draw[Gamma_hend] ( -0.32620953188516444 , -0.9104417959725117 ) -- ( -0.24117584754690197 , -0.9396876362047553 );
\draw[Gamma_hend] ( -0.32620953188516444 , -0.9104417959725117 ) -- ( -0.38538936226060866 , -0.8416540808728689 );
\draw[Gamma_hend] ( -0.14784554155593635 , -0.9861571880733367 ) -- ( 0.0026426871822188697 , -0.989852733056615 );
\draw[Gamma_hend] ( -0.14784554155593635 , -0.9861571880733367 ) -- ( -0.24117584754690197 , -0.9396876362047553 );
\draw[Gamma_hend] ( 0.06257437013020858 , -0.9974340399587831 ) -- ( 0.2108858320594109 , -0.9735467055985307 );
\draw[Gamma_hend] ( 0.06257437013020858 , -0.9974340399587831 ) -- ( 0.0026426871822188697 , -0.989852733056615 );
\draw[Gamma_hend] ( 0.2974055465051987 , -0.9636312527455595 ) -- ( 0.4058627422644047 , -0.9327033199604045 );
\draw[Gamma_hend] ( 0.2974055465051987 , -0.9636312527455595 ) -- ( 0.2108858320594109 , -0.9735467055985307 );
\draw[Gamma_hend] ( 0.5520618754304117 , -0.8915200838663433 ) -- ( 0.5903311233194573 , -0.8770793549568702 );
\draw[Gamma_hend] ( 0.5520618754304117 , -0.8915200838663433 ) -- ( 0.4058627422644047 , -0.9327033199604045 );
\draw[Gamma_hend] ( 0.5903311233194573 , -0.8770793549568702 ) -- ( 0.6565504896446047 , -0.8506809170130506 );
\draw[Gamma_hend] ( 1.4280941043245268 , -0.2621060799539521 ) -- ( 1.4716417145037932 , -0.15835821375503872 );
\draw[Gamma_hend] ( 1.4280941043245268 , -0.2621060799539521 ) -- ( 1.371376976016399 , -0.34094095249114953 );
\draw[Gamma_hend] ( 1.4908504618645493 , -0.07583110621352537 ) -- ( 1.4908557832271119 , 0.08416806216795711 );
\draw[Gamma_hend] ( 1.4908504618645493 , -0.07583110621352537 ) -- ( 1.4716417145037932 , -0.15835821375503872 );
\draw[Gamma_hend] ( 1.4622235099699796 , 0.17918729452785404 ) -- ( 1.4194448636185468 , 0.2803185012874374 );
\draw[Gamma_hend] ( 1.4622235099699796 , 0.17918729452785404 ) -- ( 1.4908557832271119 , 0.08416806216795711 );
\draw[Gamma_hend] ( 1.4194448636185468 , 0.2803185012874374 ) -- ( 1.3595068339846463 , 0.35529213973913565 );
\draw[Gamma_hend] ( 0.5819532454940555 , 0.8807350322381351 ) -- ( 0.5548105790483947 , 0.8909472749145322 );
\draw[Gamma_hend] ( 0.5819532454940555 , 0.8807350322381351 ) -- ( 0.6280898855890232 , 0.862303199573077 );
\draw[Gamma_hend] ( 0.4002507567228582 , 0.9344627297035313 ) -- ( 0.29759422769737354 , 0.9636958913429539 );
\draw[Gamma_hend] ( 0.4002507567228582 , 0.9344627297035313 ) -- ( 0.5548105790483947 , 0.8909472749145322 );
\draw[Gamma_hend] ( 0.20836941167781767 , 0.9739660048812842 ) -- ( 0.06247754208502111 , 0.9974583852313332 );
\draw[Gamma_hend] ( 0.20836941167781767 , 0.9739660048812842 ) -- ( 0.29759422769737354 , 0.9636958913429539 );
\draw[Gamma_hend] ( 0.0012483893897125911 , 0.9897199133418952 ) -- ( -0.148255121361887 , 0.9860443997055769 );
\draw[Gamma_hend] ( 0.0012483893897125911 , 0.9897199133418952 ) -- ( 0.06247754208502111 , 0.9974583852313332 );
\draw[Gamma_hend] ( -0.2414678946067294 , 0.9388935429163714 ) -- ( -0.3276919853179744 , 0.909057134598682 );
\draw[Gamma_hend] ( -0.2414678946067294 , 0.9388935429163714 ) -- ( -0.148255121361887 , 0.9860443997055769 );
\draw[Gamma_hend] ( -0.3276919853179744 , 0.909057134598682 ) -- ( -0.3886571003737075 , 0.8369153424316674 );
\draw[Gamma_hend] ( -0.3853893622606086 , -0.8416540808728689 ) -- ( -0.45124225052777994 , -0.7279232686093569 );
\draw[Gamma_hend] ( -0.45124225052777994 , -0.7279232686093569 ) -- ( -0.47071580792580187 , -0.6277965034560034 );
\draw[Gamma_hend] ( 0.6565504896446047 , -0.8506809170130506 ) -- ( 0.7623830739044297 , -0.805811366144593 );
\draw[Gamma_hend] ( 0.82979066612565 , -0.7727837894374161 ) -- ( 0.9224254681755282 , -0.7242387876914013 );
\draw[Gamma_hend] ( 0.82979066612565 , -0.7727837894374161 ) -- ( 0.7623830739044297 , -0.805811366144593 );
\draw[Gamma_hend] ( 0.9224254681755282 , -0.7242387876914013 ) -- ( 1.0053393013373984 , -0.6762550137390925 );
\draw[Gamma_hend] ( 1.371376976016399 , -0.34094095249114953 ) -- ( 1.326621278950185 , -0.4101485383417664 );
\draw[Gamma_hend] ( 1.326621278950185 , -0.4101485383417664 ) -- ( 1.2130505360847623 , -0.5228334169331328 );
\draw[Gamma_hend] ( 1.3595068339846463 , 0.3552921397391357 ) -- ( 1.2899590547261643 , 0.4503688028382209 );
\draw[Gamma_hend] ( 1.2899590547261643 , 0.4503688028382209 ) -- ( 1.1486108564703978 , 0.5705877540672708 );
\draw[Gamma_hend] ( 0.6280898855890232 , 0.862303199573077 ) -- ( 0.7542010890669187 , 0.8093745189764674 );
\draw[Gamma_hend] ( 0.9246466521197193 , 0.7236064862539703 ) -- ( 0.841936660473263 , 0.7666605790118557 );
\draw[Gamma_hend] ( 0.7542010890669187 , 0.8093745189764674 ) -- ( 0.841936660473263 , 0.7666605790118557 );
\draw[Gamma_hend] ( -0.3886571003737075 , 0.8369153424316674 ) -- ( -0.4532777683880902 , 0.7213634564329796 );
\draw[Gamma_hend] ( -0.4532777683880902 , 0.7213634564329796 ) -- ( -0.4735789512201352 , 0.6119427203010309 );
\draw[Gamma_hend] ( 0.9246466521197193 , 0.7236064862539703 ) -- ( 1.0403008405726408 , 0.6522347713911472 );
\draw[Gamma_hend] ( 1.0053393013373984 , -0.6762550137390925 ) -- ( 1.06692069674986 , -0.6346212149215704 );
\draw[Gamma_hend] ( 1.1486108564703978 , 0.5705877540672708 ) -- ( 1.1085868718681529 , 0.6067967795210117 );
\draw[Gamma_hend] ( 1.0403008405726408 , 0.6522347713911472 ) -- ( 1.1085868718681529 , 0.6067967795210117 );
\draw[Gamma_hend] ( -0.49661659808369596 , 0.4316233345318272 ) -- ( -0.4958943152636955 , 0.3803968685521613 );
\draw[Gamma_hend] ( -0.4735789512201352 , 0.6119427203010309 ) -- ( -0.49661659808369596 , 0.4316233345318272 );
\draw[Gamma_hend] ( -0.4998272154628876 , 0.16418603586721858 ) -- ( -0.4999615636150205 , 0.16930770401837852 );
\draw[Gamma_hend] ( -0.4999615636150205 , 0.16930770401837855 ) -- ( -0.4958943152636955 , 0.3803968685521613 );
\draw[Gamma_hend] ( -0.4998272154628876 , 0.16418603586721858 ) -- ( -0.49982566958721025 , 0.14932755277573123 );
\draw[Gamma_hend] ( -0.4952441692767611 , -0.445163673580258 ) -- ( -0.4948829234104321 , -0.4198528311064736 );
\draw[Gamma_hend] ( -0.4948829234104321 , -0.4198528311064736 ) -- ( -0.49694531741005116 , -0.3161699861443894 );
\draw[Gamma_hend] ( -0.47071580792580187 , -0.6277965034560034 ) -- ( -0.4952441692767611 , -0.445163673580258 );
\draw[Gamma_hend] ( 1.06692069674986 , -0.6346212149215704 ) -- ( 1.1996523461517612 , -0.5363918036423113 );
\draw[Gamma_hend] ( 1.2130505360847623 , -0.5228334169331328 ) -- ( 1.1996523461517612 , -0.5363918036423113 );
\draw[Gamma_hend] ( -0.49694531741005116 , -0.3161699861443894 ) -- ( -0.4993514678172851 , -0.21619821146332918 );
\draw[Gamma_hend] ( -0.4999564299121236 , -0.026902647271748764 ) -- ( -0.5000344780632094 , -0.19606340953884116 );
\draw[Gamma_hend] ( -0.4993514678172851 , -0.21619821146332918 ) -- ( -0.5000344780632094 , -0.19606340953884116 );
\draw[Gamma_hend] ( -0.4999564299121236 , -0.026902647271748764 ) -- ( -0.49982566958721025 , 0.14932755277573123 );

